Supercyclidic nets

Supercyclides are surfaces with a characteristic conjugate parametrization consisting of two families of conics. Patches of supercyclides can be adapted to a Q-net (a discrete quadrilateral net with planar faces) such that neighboring surface patches share tangent planes along common boundary curves. We call the resulting patchworks 'supercyclidic nets' and show that every Q-net in $\mathbb{R}P^3$ can be extended to a supercyclidic net. The construction is governed by a multidimensionally consistent 3D system. One essential aspect of the theory is the extension of a given Q-net in $\mathbb{R}P^N$ to a system of circumscribed discrete torsal line systems. We present a description of the latter in terms of projective reflections that generalizes the systems of orthogonal reflections which govern the extension of circular nets to cyclidic nets by means of Dupin cyclide patches.

==> 2d_cyclidic_cauchy_data.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_cyclidic_cauchy_data.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{107.67537682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01191234)%
    \put(0,0){\includegraphics[width=\unitlength]{2d_cyclidic_cauchy_data.pdf}}%
  \end{picture}%
\endgroup%


==> 3d_conjugate_coordinates.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{3d_conjugate_coordinates.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4420,1904)(2819,-1712)
\put(3200,-1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\wtilde x_2$}%
}}}}
\put(2834,-868){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\wtilde x_3$}%
}}}}
\put(3745,-1619){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\wtilde x_1$}%
}}}}
\put(3124,-1652){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6849,-1179){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\wtilde x_1$}%
}}}}
\put(6595,-658){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\wtilde x_2$}%
}}}}
\put(6023,-300){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\wtilde x_3$}%
}}}}
\put(6227,-1227){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6961,-88){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde x_{123}$}%
}}}}
\put(5444,-681){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leadsto$}%
}}}}
\put(7224,-800){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde x_{12}$}%
}}}}
\end{picture}%


==> 3d_cube.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{3d_cube.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1950,1989)(1389,-2732)
\put(1404,-1208){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(2590,-1227){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{13}$}%
}}}}
\put(1791,-909){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{23}$}%
}}}}
\put(1472,-2661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(2701,-2661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(3155,-914){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{123}$}%
}}}}
\put(2081,-2059){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(3324,-2063){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{12}$}%
}}}}
\end{picture}%


==> f_trafos_1.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_trafos_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.2763256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68005025)%
    \put(0,0){\includegraphics[width=\unitlength]{f_trafos_1.pdf}}%
    \put(0.41310156,0.47451454){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rb]{\smash{$p_k$}}}%
    \put(0.38461431,0.1019949){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup%


==> ftrafo_proof.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ftrafo_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.2208472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64855874)%
    \put(0,0){\includegraphics[width=\unitlength]{ftrafo_proof.pdf}}%
    \put(0.43700593,0.26124099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.46260748,0.5184191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.17616755,0.2262618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^+$}}}%
    \put(0.1748949,0.56756702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^+$}}}%
    \put(0.38435904,0.31372474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.27525143,0.32524466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^+$}}}%
    \put(0.45446145,0.43696004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.16819085,0.43696004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^+$}}}%
    \put(0.42304152,0.40204894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.27059666,0.40204894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^+$}}}%
    \put(0.33460019,0.46372511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.95019825,0.40088528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o$}}}%
    \put(0.59061459,0.38226599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$
}}}%
    \put(-0.00229501,0.38698764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^+$}}}%
    \put(0.42809638,0.341212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$
}}}%
    \put(0.20417587,0.33772084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b^+$}}}%
    \put(0.316381,0.55416939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.28165793,0.00406352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
  \end{picture}%
\endgroup%


==> laplace_projections.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'laplace_projections.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.15959473bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34453961)%
    \put(0,0){\includegraphics[width=\unitlength]{laplace_projections.pdf}}%
    \put(0.56322123,0.10212708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^i$}}}%
    \put(0.813228,0.06023478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^i_j$}}}%
    \put(0.53988711,0.29289698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^i_k$}}}%
    \put(0.83158301,0.26958115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^i_{jk}$}}}%
    \put(0.67283694,0.09396832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$\tau^{i,j}$}}}}%
    \put(0.59831457,0.17431159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$\tau^{i,k}$}}}}%
    \put(0.67456578,0.29067564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$\tau^{i,j}_k$}}}}%
    \put(0.59865066,0.15630838){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\longto$}}}}%
    \put(0.66265177,0.07526062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longto$}}}%
    \put(0.67009299,0.26476374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longto$}}}%
    \put(0.79660466,0.17320958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$\tau^{i,k}_j$}}}}%
    \put(0.79694075,0.15520634){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\longto$}}}}%
    \put(0.21942763,0.18023405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x$}}}}%
    \put(0.11397941,0.08479435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x_i$}}}}%
    \put(0.38912788,0.16150567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x_j$}}}}%
    \put(0.35519747,0.12370629){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$p_j$}}}}%
    \put(0.20952726,0.33549387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x_k$}}}}%
    \put(0.31839019,0.23517007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x_{123}$}}}}%
    \put(0.18497247,0.11941178){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$p$}}}}%
    \put(0.18490798,0.00247653){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$y^{i,k}$}}}}%
    \put(0.13235507,0.28778741){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$p_k$}}}}%
    \put(0.35334807,0.26954676){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$p_{jk}$}}}}%
    \put(0.35659204,0.00512722){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$y^{i,k}_j$}}}}%
    \put(0,0.15919555){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$y^{i,j}$}}}}%
    \put(0.0053718,0.31269304){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$y^{i,j}_k$}}}}%
    \put(0.04514923,0.02470046){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{\contour{white}{$l^i$}}}}%
  \end{picture}%
\endgroup%


==> line_complex_cube.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{line_complex_cube.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5853,2603)(1299,-2964)
\put(6813,-1806){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{123}$}%
}}}}
\put(5124,-1410){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{23}$}%
}}}}
\put(6719,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{12}$}%
}}}}
\put(5126,-2330){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(6107,-1811){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{13}$}%
}}}}
\put(5205,-800){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_2$}%
}}}}
\put(6166,-2388){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_1$}%
}}}}
\put(2141,-2668){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f^1$}%
}}}}
\put(1314,-1898){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3$}%
}}}}
\put(2107,-1667){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3_2$}%
}}}}
\put(3365,-1669){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3_{12}$}%
}}}}
\put(1683,-2179){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f^2$}%
}}}}
\put(2943,-1885){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3_1$}%
}}}}
\put(6335,-1236){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3_{12}$}%
}}}}
\put(6414,-2014){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3_1$}%
}}}}
\put(5600,-1129){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3_2$}%
}}}}
\put(5168,-1882){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$f^3$}%
}}}}
\put(5594,-1689){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_3$}%
}}}}
\put(2701,-2661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_1$}%
}}}}
\put(1404,-1208){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_3$}%
}}}}
\put(2590,-1227){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{13}$}%
}}}}
\put(1791,-909){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{23}$}%
}}}}
\put(1472,-2661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(3155,-914){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{123}$}%
}}}}
\put(2081,-2059){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_2$}%
}}}}
\put(3324,-2063){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{12}$}%
}}}}
\end{picture}%


==> non_convex.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non_convex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.649694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55906444)%
    \put(0,0){\includegraphics[width=\unitlength]{non_convex.pdf}}%
    \put(0.29397357,0.43332173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.71114379,0.07567752){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.70360024,0.44987236){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{12}$}}}%
    \put(0.57106537,0.36835665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2$}}}%
    \put(0.50430821,0.18610569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y^1$}}}%
  \end{picture}%
\endgroup%


==> non_embedded.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non_embedded.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.01599145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5335724)%
    \put(0,0){\includegraphics[width=\unitlength]{non_embedded.pdf}}%
    \put(0.08596985,0.40959){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x$}}}%
    \put(0.48255341,0.43812854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.71777161,0.23239185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.40089641,0.01137628){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_{12}$}}}%
    \put(0.91588924,0.35475962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y^1$}}}%
    \put(0.62995331,0.48947771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^2$}}}%
    \put(0.43666345,0.26541284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y^2$}}}%
  \end{picture}%
\endgroup%


==> patch_boundary_tangents.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{patch_boundary_tangents.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3486,1584)(3540,-6000)
\put(5369,-5312){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\longleftrightarrow$}%
}}}}
\end{picture}%


==> patch_terminology.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{patch_terminology.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2458,2248)(2784,-6396)
\put(3985,-5436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}\contour{white}{$b^1$}}%
}}}}
\put(3374,-4836){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$b_2$}%
}}}}
\put(3498,-4484){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$t^2_2$}%
}}}}
\put(3023,-5726){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$t^1$}%
}}}}
\put(4796,-5732){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$t^1_1$}%
}}}}
\put(2952,-4769){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$t^2$}%
}}}}
\put(3887,-4810){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(4528,-4882){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{12}$}%
}}}}
\put(4615,-5553){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(3341,-5546){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(4302,-6010){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$t^2_1$}%
}}}}
\end{picture}%


==> perspectivity_proof.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perspectivity_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.33029754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51408218)%
    \put(0,0){\includegraphics[width=\unitlength]{perspectivity_proof.pdf}}%
    \put(0.13824491,0.06057142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.23625417,0.14215466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.21817792,0.23123911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_2$}}}%
    \put(0.45022212,0.17122938){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_1$}}}%
    \put(0.45862494,0.28361412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_2$}}}%
    \put(0.60728097,0.05964129){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0.53471591,0.13459341){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.56707454,0.19667348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.65507883,0.05325029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.6347558,0.01394386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_2$}}}%
    \put(0.92399899,0.05433045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.87716072,0.03014647){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_2$}}}%
    \put(0.82937708,0.05931124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y$}}}%
    \put(0.42070736,0.48247164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.38904843,0.25444944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_1$}}}%
    \put(0.31863424,0.25716333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_1$}}}%
    \put(0.35695049,0.38881125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.50334415,0.19775364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.52386751,0.28848836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.07601355,0.03896786){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$g_1$}}}%
    \put(0.08644306,0.00605251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_2$}}}%
  \end{picture}%
\endgroup%


==> reflection_planes.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reflection_planes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.25139201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64319292)%
    \put(0,0){\includegraphics[width=\unitlength]{reflection_planes.pdf}}%
    \put(0.69664195,0.17791256){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_1$}}}%
    \put(0.08248099,0.18076118){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x$}}}%
    \put(1.00269564,0.45620634){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_{12}$}}}%
    \put(0.3432296,0.54130168){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_2$}}}%
    \put(0.46393658,0.00971877){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\pi^1$}}}%
    \put(0.92516887,0.32944463){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\pi^2_1$}}}%
    \put(0.72562731,0.61669167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\pi_2^1$}}}%
    \put(0.12639561,0.37977128){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\pi^2$}}}%
    \put(0.22969454,0.14184637){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rb]{\smash{$t^i$}}}%
    \put(0.58364676,0.14153085){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rb]{\smash{$t^i_1$}}}%
  \end{picture}%
\endgroup%


==> smooth_families.pdf_t <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smooth_families.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.31965218bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52977273)%
    \put(0,0){\includegraphics[width=\unitlength]{smooth_families.pdf}}%
    \put(0.39677828,0.14517441){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\tilde \pi^1_2$}}}}%
    \put(0.32154669,0.28130665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\pi^3$}}}}%
    \put(0.31081919,0.02043287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\pi^1$}}}}%
    \put(0.09948233,0.11057899){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\tilde x_2$}}}}%
    \put(0.05412297,0.50497285){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\tilde x_{23}$}}}}%
    \put(0.56160748,0.41214396){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\tilde x_{123}$}}}}%
    \put(0.56295961,0.08562772){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\tilde x_{12}$}}}}%
    \put(0.33370315,0.46568544){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$\tilde \pi^1_{23}$}}}}%
    \put(0.0483739,0.01388288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x$}}}}%
    \put(0.25489635,0.23202836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x_2$}}}}%
    \put(0.4291897,0.00582561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x_1$}}}}%
    \put(0,0.3903535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\contour{white}{$x_3$}}}}%
  \end{picture}%
\endgroup%

